Agent-Driven Verification of Memory Safety for liblzma Decoder Components with VST

We report on the verification of memory safety for decoder components of liblzma, the compression library underlying xz-utils: the LZMA2 state machine, the LZMA1 decoder it controls, the outer decoding path, and the shared sliding-window dictionary. Built with the Verified Software Toolchain (VST), machine-checked body theorems establish memory safety and partial functional correctness. Across 27 completed body proofs, the largest covers lzma decode, whose 338 source lines expand to 1,934 lines of C after preprocessing; its proof comprises 183,268 lines of proof script over 775,768 lines of mechanically extracted goal statements. The verification exposed undefined behavior in raw LZMA1 zero-input handling, where range-decoder macros add zero to a null pointer and subtract two null pointers. Unlike similar work that synthesizes verified code, we verify pre-existing, production-scale C. AI agents complete proof goals and propose refinements; humans write and review models and specifications, and approve semantic changes; the Rocq kernel checks the proof terms. With agents constructing the proof scripts, the main engineering problems lay in translating and modeling production C, building a robust harness for driving Rocq, and providing feedback for proving agents. VST's assertion logic expressed every contract required by the development. We describe the pipeline, coordination mechanisms, and proof-engineering techniques that resolved these frictions.

==> decoder-figure.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >={Latex[length=1.6mm]},
    component/.style={
      rectangle,
      draw,
      fill=black!10,
      align=center,
      minimum height=0.6cm,
      inner sep=2.5pt
    },
    buffer/.style={
      rectangle,
      draw,
      fill=black!4,
      align=center,
      minimum height=0.6cm,
      inner sep=2.5pt
    },
    excluded/.style={
      rectangle,
      draw=black!60,
      dashed,
      fill=black!3,
      text=black!60,
      align=center,
      minimum height=0.6cm,
      inner sep=2.5pt
    },
    control/.style={->, semithick},
    bytes/.style={-{Latex[length=2mm, width=2.4mm]}, line width=1.4pt, black!45}
  ]

  \node[excluded] (container) at (5.0,1.15)
    {\texttt{.xz} container \& filter layer\quad(excluded)};
  \node[component] (outer) at (5.0,0)
    {outer decoding path\\\texttt{decode\_buffer}\,/\,\texttt{lz\_decode}};
  \node[component] (framing) at (5.0,-1.3)
    {LZMA2 chunk-framing state machine\\
     \texttt{lzma2\_decode}};
  \node[component] (lzma1) at (3.5,-2.8)
    {embedded LZMA1\\\texttt{lzma\_decode}};
  \node[component] (copy) at (6.5,-2.8)
    {uncompressed\\chunk copy};
  \node[component] (dict) at (5.0,-4.05)
    {shared sliding-window dictionary (circular)};
  \node[buffer] (input) at (0.75,-1.3)
    {caller's\\{}input buffer};
  \node[buffer] (output) at (10.75,-4.05)
    {caller's\\output buffer};

  \draw[control] (container) -- (outer);
  \draw[control] (outer) -- (framing);
  \draw[control] ([xshift=-1.8cm]framing.south) --
    ([xshift=-3mm]lzma1.north);
  \draw[control] ([xshift=1.2cm]framing.south) --
    ([xshift=-3mm]copy.north);
  \draw[control, dashed] ([yshift=2.5mm]framing.east)
    to[out=50, in=-50, looseness=2.5]
    node[right=1pt, align=left] {suspend\\ /\,resume} ([yshift=-2.5mm]framing.east);
  \draw[control, dashed] ([yshift=2.5mm]lzma1.west)
    to[out=130, in=-130, looseness=2.7]
    ([yshift=-2.5mm]lzma1.west);

  \draw[bytes] (input) -- (framing);
  \draw[bytes] ([xshift=-1.5cm]framing.south) --
    node[right=2pt, align=left, text=black] {compressed\\chunks} (lzma1.north);
  \draw[bytes] ([xshift=1.5cm]framing.south) --
    node[right=2pt, align=left, text=black] {uncompressed\\chunks} (copy.north);
  \draw[bytes] (lzma1.south) -- (lzma1.south |- dict.north);
  \draw[bytes] (copy.south) -- (copy.south |- dict.north);
  \draw[bytes] ([xshift=-5mm]dict.north)
    to[out=120, in=60, looseness=2.4]
    node[below=1pt, yshift=2.5pt, align=center, text=black] {match\\copy}
    ([xshift=5mm]dict.north);
  \draw[bytes] (dict.east) -- (output.west);

  \draw[dashed, rounded corners=3pt] (1.7,-4.85) rectangle (9.45,0.65);
  \node[anchor=south west, text=black!60, font=\scriptsize\itshape]
    at (1.95,-4.83) {verified components};
\end{tikzpicture}


==> pipeline-figure.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >={Latex[length=1.6mm]},
    buildstage/.style={
      rectangle,
      draw,
      fill=black!4,
      align=center,
      minimum height=0.6cm,
      inner sep=2.5pt
    },
    artifact/.style={
      rectangle,
      draw,
      rounded corners=2.5pt,
      line width=0.8pt,
      fill=white,
      align=center,
      minimum height=0.6cm,
      inner sep=2.5pt
    },
    stage/.style={
      rectangle,
      draw,
      fill=black!14,
      align=center,
      minimum height=0.72cm,
      inner sep=3pt
    },
    gate/.style={
      diamond,
      draw,
      fill=white,
      aspect=1.3,
      inner sep=1.6pt
    },
    buildflow/.style={->, gray!90, semithick},
    flow/.style={->, thick},
    feedback/.style={->, dashed},
    validation/.style={->, densely dotted, semithick}
  ]

  \node[buildstage] (src) at (0.9,0)
    {C source +\\\textsf{CMake} config};
  \node[buildstage] (wrap) at (3.35,0)
    {\texttt{immerse}\\compiler wrapper};
  \node[buildstage] (ccomp) at (3.35,1.15)
    {\CompCert{} \texttt{ccomp}};
  \node[buildstage] (cg) at (7.1,0)
    {\clightgen{}\\\texttt{-normalize}};
  \node[artifact] (cv) at (10.0,0)
    {\Clight{}\\\texttt{code.v} files};
  \node[artifact] (executable) at (0.9,1.15)
    {configured C\\executable};

  \draw[buildflow] (src) -- (wrap);
  \draw[buildflow, <->] (wrap) --
    node[right] {feature probes} (ccomp);
  \draw[buildflow] (wrap) --
    node[below=0.5mm,align=center] {per-file\\\texttt{-D}, \texttt{-I}} (cg);
  \draw[flow] (cg) -- (cv);
  \draw[flow] (src) --
    node[right] {debug build} (executable);

  \node[stage] (model) at (1.7,-2.35)
    {\Model\\\Rocq{} definitions};
  \node[gate] (g1) at (3.65,-2.35) {};
  \node[stage] (spec) at (5.45,-2.35)
    {\Spec\\VST funspecs};
  \node[gate] (g2) at (7.25,-2.35) {};
  \node[stage] (proof) at (9.1,-2.35)
    {Body proof\\scripts};
  \node[stage, rounded corners] (kernel) at (11.35,-2.35)
    {\Rocq{} kernel\\checking};
  \node[above=1mm of g1,align=center] {human\\formalization};
  \node[above=1mm of g2,align=center] {agent\\reasoning};

  \draw[flow, rounded corners=2mm]
    (src.south) --
    node[right,align=left] {human\\modeling} (0.9,-1.2) --
    (1.7,-1.2) -- (model.north);
  \draw[flow, rounded corners=2mm]
    (cv.south) -- (10.0,-1.2) -- (9.1,-1.2) -- (proof.north);
  \draw[flow] (model) -- (g1);
  \draw[flow] (g1) -- (spec);
  \draw[flow] (spec) -- (g2);
  \draw[flow] (g2) -- (proof);
  \draw[flow] (proof) -- (kernel);

  \draw[feedback] (spec.south)
    to[out=-115,in=-70]
    node[pos=0.2,below=1pt,xshift=4mm,yshift=1mm,
      align=center,fill=white,inner sep=0.5pt]
      {human\\review} (g1.south);
  \draw[feedback] (proof.south)
    to[out=-115,in=-65]
    node[pos=0.2,below=1pt,xshift=4mm,yshift=1mm,
      align=center,fill=white,inner sep=0.5pt]
      {human\\review} (g2.south);
  \draw[feedback] ([xshift=-2mm]proof.south)
    to[out=-125,in=-55,looseness=0.9]
    node[pos=0.5,below,align=center] {proposed\\refinements} (g1.290);

  \node[artifact] (ground) at (2.9,-4.35)
    {Execution-grounded model tests\\(\textsf{LLDB} checkpoints)};
  \draw[validation] ([xshift=-4mm]model.south) --
    node[left,align=right] {predicted\\states}
    ([xshift=-4mm]model.south |- ground.north);
  \draw[validation] ([xshift=4mm]model.south |- ground.north) --
    node[right] {mismatches}
    ([xshift=4mm]model.south);
  \draw[validation, rounded corners=2mm]
    (executable.west) -- ++(-0.35,0) |- (ground.west);
\end{tikzpicture}

